Robust Remote ECG Monitoring under Energy Constraints: Anomaly Filtering versus Predictive Uncertainty

Machine learning for remote electrocardiogram monitoring must handle noise and diseases absent from training under tight resource constraints. We investigate whether upstream unsupervised anomaly detection can improve monitoring decisions more efficiently than classifier-derived uncertainty. We evaluate five detectors on PTB-XL and BUT QDB and compare a two-stage filter-classifier system with Monte Carlo Dropout and deep ensembles under unseen-disease and noise conditions. Performance is averaged over five training seeds. We measure single-pass energy, latency, and graph memory on a microcontroller's central processing unit (CPU) and neural processing unit (NPU). Per-score neural network costs account for repeated evaluations but exclude scoring outside deployed graphs. Energy equations relate filtering and rejection to avoided classifier execution. Across four disease scenarios, Deep Support Vector Data Description (Deep SVDD) achieves the highest mean area under the receiver operating characteristic curve within all tested finite CPU energy budgets. On the NPU, it leads at 1 mJ, while Monte Carlo Dropout has slightly higher means at 10 and 100 mJ. With a narrow CPU classifier, the Deep SVDD two-stage system increases the fraction of correctly classified or correctly rejected inputs by 15.0-19.4 percentage points over classification without rejection. Estimated energy per input is 1.93-6.99 mJ, compared with 52.53 mJ for Monte Carlo Dropout and 8.76-17.51 mJ for deep ensembles, at each method's retrospectively selected test accuracy peak. These results support upstream filtering for efficient remote monitoring, while independent validation and complete-system measurements remain necessary.

==> figures/fig_system.tex <==
% Two-stage UAD filter vs. classifier-derived uncertainty quantification.
% Included from the main document; requires tikz + the listed libraries.
% Okabe--Ito colors distinguish the processing stages in both paths.
\definecolor{oiBlue}{HTML}{0072B2}
\definecolor{oiSkyBlue}{HTML}{56B4E9}
\definecolor{oiGreen}{HTML}{009E73}
\definecolor{oiOrange}{HTML}{E69F00}
\definecolor{oiPurple}{HTML}{CC79A7}
\definecolor{oiVermillion}{HTML}{D55E00}
\begin{tikzpicture}[
  font=\small,
  >=latex,
  box/.style   = {draw, rounded corners=2pt, minimum height=8mm, align=center,
                  inner xsep=4pt, inner ysep=3pt},
  sens/.style  = {box, draw=oiSkyBlue, fill=oiSkyBlue!30, minimum width=15mm},
  filt/.style  = {box, draw=oiBlue, fill=oiBlue!35, minimum width=21mm},
  clf/.style   = {box, draw=oiGreen, fill=oiGreen!35, minimum width=21mm},
  unc/.style   = {box, draw=oiOrange, fill=oiOrange!45, minimum width=19mm},
  term/.style = {box, draw=oiPurple, fill=oiPurple!30, minimum width=17mm},
  lbl/.style   = {font=\scriptsize, inner sep=1pt},
  cost/.style  = {font=\scriptsize\itshape, inner sep=1pt, text=black!65},
  drop/.style  = {->, dashed, oiVermillion},
]

% ------------------------------------------------------------------ row A
\node[sens] (aIn) at (0,0) {ECG\\window};
\node[filt, right=6mm of aIn] (aF) {UAD filter\\\scriptsize score calculation};
\node[diamond, draw=oiBlue, aspect=1.7, inner sep=1pt, fill=oiBlue!20,
      right=6mm of aF, font=\scriptsize] (aD) {$s>\tau_{\mathrm{f}}$?};
\node[clf,  right=11mm of aD] (aC) {Classifier\\\scriptsize 1 forward pass};
\node[term,  right=6mm of aC] (aO) {Prediction};
\node[lbl, below=6.5mm of aD, text=oiVermillion] (aR) {reject};

\draw[->] (aIn) -- (aF);
\draw[->] (aF)  -- (aD);
\draw[->] (aD)  -- node[lbl, above] {accept} node[lbl, below]{$1-r_{\mathrm f}$} (aC);
\draw[->] (aC)  -- (aO);
\draw[drop] (aD) -- node[lbl, right, text=black!55]{$r_{\mathrm f}$} (aR);

\node[cost, below=1.2mm of aF]  {$E_{\mathrm{f}}$};
\node[cost, below=1.2mm of aC]  {$E_{\mathrm{c}}$};
\node[anchor=west, font=\scriptsize] at ($(aO.east)+(3mm,0)$)
      {$E_{2\mathrm{s}}=E_{\mathrm{f}}+(1-r_{\mathrm f})\,E_{\mathrm{c}}$};
\node[anchor=east, font=\small\bfseries] at ($(aIn.west)+(-3mm,0)$) {(a)};

% ------------------------------------------------------------------ row B
\node[sens, below=17mm of aIn] (bIn) {ECG\\window};
\node[clf, right=6mm of bIn, minimum width=21mm] (bC)
      {Classifier\\\scriptsize $K$ forward passes};
\node[unc, right=6mm of bC] (bU) {Predictive\\uncertainty};
\node[diamond, draw=oiOrange, aspect=1.7, inner sep=1pt, fill=oiOrange!30,
      right=6mm of bU, font=\scriptsize] (bD) {$u>\tau_{\mathrm{u}}$?};
\node[term, right=11mm of bD] (bO) {Prediction};
\node[lbl, below=6.5mm of bD, text=oiVermillion] (bR) {reject};

\draw[->] (bIn) -- (bC);
\draw[->] (bC)  -- (bU);
\draw[->] (bU)  -- (bD);
\draw[->] (bD)  -- node[lbl, above] {accept} node[lbl, below]{$1-r_{\mathrm u}$} (bO);
\draw[drop] (bD) -- node[lbl, right, text=black!55]{$r_{\mathrm u}$} (bR);

\node[cost, below=1.2mm of bC] {$K\cdot E_{\mathrm{c}}$};
\node[anchor=west, font=\scriptsize] at ($(bO.east)+(3mm,0)$)
      {$E_{\mathrm{UQ}}=K\,E_{\mathrm{c}}$\ \ (independent of $r_{\mathrm u}$)};
\node[anchor=east, font=\small\bfseries] at ($(bIn.west)+(-3mm,0)$) {(b)};

\end{tikzpicture}

